The quantum optical description of three experiments involving non-linear optics using a graphical method

In this paper we describe and thoroughly discuss three reported experiments in quantum optics (QO) involving interferometers and non-linear crystals. We show that by using a graphical method and an over-simplified model of the parametric down-conversion process, we arrive to explain all the important results reported in the respective papers. Indistinguishability is discussed in the case of separable/non-separable (i.e. entangled) quantum systems and our interpretation is sometimes at variance with the one given by the authors reporting the experiments.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

 gsave
 72 31 moveto
 72 342 lineto
 601 342 lineto
 601 31 lineto
 72 31 lineto
 showpage
 grestore
%%Trailer
%%DocumentFonts: Helvetica

